Enumeration of permutations containing a prescribed number of occurrences of a pattern of length 3

We consider the problem of enumerating the permutations containing exactly $k$ occurrences of a pattern of length 3. This enumeration has received a lot of interest recently, and there are a lot of known results. This paper presents an alternative approach to the problem, which yields a proof for a formula which so far only was conjectured (by Noonan and Zeilberger). This approach is based on bijections from permutations to certain lattice paths with ``jumps'', which were first considered by Krattenthaler.

==> fig1.tex <==
\begin{figure}
\caption{Illustration of the mapping $\psi$ from permutations to
Dyck--paths. (Note: The permutation $(3,6,5,4,8,2,10,9,7,1)$ is
$(3,1,2)$--avoiding.)}
\label{fig:bijection0}
%%% perm.cc: LaTeX-code for permutation matrix,
%%% for 10-permutation (3,6,5,4,8,7,10,9,2,1).
%%% The grid for the (10 x 10)-matrix:
\begin{picture}(11,11)(0,0)
%%% Horizontal lines:
\put(0.5,10.5){\line(1,0){10}}
\put(0.5,9.5){\line(1,0){10}}
\put(0.5,8.5){\line(1,0){10}}
\put(0.5,7.5){\line(1,0){10}}
\put(0.5,6.5){\line(1,0){10}}
\put(0.5,5.5){\line(1,0){10}}
\put(0.5,4.5){\line(1,0){10}}
\put(0.5,3.5){\line(1,0){10}}
\put(0.5,2.5){\line(1,0){10}}
\put(0.5,1.5){\line(1,0){10}}
\put(0.5,0.5){\line(1,0){10}}
%%% Horizontal axis-labels:
\put(1,0){{\small 1}}
\put(2,0){{\small 2}}
\put(3,0){{\small 3}}
\put(4,0){{\small 4}}
\put(5,0){{\small 5}}
\put(6,0){{\small 6}}
\put(7,0){{\small 7}}
\put(8,0){{\small 8}}
\put(9,0){{\small 9}}
\put(10,0){{\small 10}}
%%% Vertical lines:
\put(10.5,0.5){\line(0,1){10}}
\put(9.5,0.5){\line(0,1){10}}
\put(8.5,0.5){\line(0,1){10}}
\put(7.5,0.5){\line(0,1){10}}
\put(6.5,0.5){\line(0,1){10}}
\put(5.5,0.5){\line(0,1){10}}
\put(4.5,0.5){\line(0,1){10}}
\put(3.5,0.5){\line(0,1){10}}
\put(2.5,0.5){\line(0,1){10}}
\put(1.5,0.5){\line(0,1){10}}
\put(0.5,0.5){\line(0,1){10}}
%%% Vertical axis-labels:
\put(0,3){{\small 3}}
\put(0,6){{\small 6}}
\put(0,5){{\small 5}}
\put(0,4){{\small 4}}
\put(0,8){{\small 8}}
\put(0,2){{\small 2}}
\put(0,10){{\small 10}}
\put(0,9){{\small 9}}
\put(0,7){{\small 7}}
\put(0,1){{\small 1}}
%%% Entries in matrix:
\put(1,3){\circle*{0.3}}
\put(2,6){\circle*{0.3}}
\put(3,5){\circle*{0.3}}
\put(4,4){\circle*{0.3}}
\put(5,8){\circle*{0.3}}
\put(6,7){\circle*{0.3}}
\put(7,10){\circle*{0.3}}
\put(8,9){\circle*{0.3}}
\put(9,2){\circle*{0.3}}
\put(10,1){\circle*{0.3}}
%%% Right-left-maxima:
% \thicklines
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(1.5,2.5){\usebox{\schraffenbox}}
\put(2.5,2.5){\usebox{\schraffenbox}}
\put(3.5,2.5){\usebox{\schraffenbox}}
\put(4.5,2.5){\usebox{\schraffenbox}}
\put(5.5,2.5){\usebox{\schraffenbox}}
\put(6.5,2.5){\usebox{\schraffenbox}}
\put(7.5,2.5){\usebox{\schraffenbox}}
\put(8.5,2.5){\usebox{\schraffenbox}}
\put(9.5,2.5){\usebox{\schraffenbox}}
\put(0.5,0.5){\usebox{\schraffenbox}}
\put(0.5,1.5){\usebox{\schraffenbox}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(1.5,5.5){\usebox{\schraffenbox}}
\put(2.5,5.5){\usebox{\schraffenbox}}
\put(3.5,5.5){\usebox{\schraffenbox}}
\put(4.5,5.5){\usebox{\schraffenbox}}
\put(5.5,5.5){\usebox{\schraffenbox}}
\put(6.5,5.5){\usebox{\schraffenbox}}
\put(7.5,5.5){\usebox{\schraffenbox}}
\put(8.5,5.5){\usebox{\schraffenbox}}
\put(9.5,5.5){\usebox{\schraffenbox}}
\put(1.5,0.5){\usebox{\schraffenbox}}
\put(1.5,1.5){\usebox{\schraffenbox}}
\put(1.5,2.5){\usebox{\schraffenbox}}
\put(1.5,3.5){\usebox{\schraffenbox}}
\put(1.5,4.5){\usebox{\schraffenbox}}
\put(1.5,5.5){\usebox{\schraffenbox}}
\put(4.5,7.5){\usebox{\schraffenbox}}
\put(5.5,7.5){\usebox{\schraffenbox}}
\put(6.5,7.5){\usebox{\schraffenbox}}
\put(7.5,7.5){\usebox{\schraffenbox}}
\put(8.5,7.5){\usebox{\schraffenbox}}
\put(9.5,7.5){\usebox{\schraffenbox}}
\put(4.5,0.5){\usebox{\schraffenbox}}
\put(4.5,1.5){\usebox{\schraffenbox}}
\put(4.5,2.5){\usebox{\schraffenbox}}
\put(4.5,3.5){\usebox{\schraffenbox}}
\put(4.5,4.5){\usebox{\schraffenbox}}
\put(4.5,5.5){\usebox{\schraffenbox}}
\put(4.5,6.5){\usebox{\schraffenbox}}
\put(4.5,7.5){\usebox{\schraffenbox}}
\put(6.5,9.5){\usebox{\schraffenbox}}
\put(7.5,9.5){\usebox{\schraffenbox}}
\put(8.5,9.5){\usebox{\schraffenbox}}
\put(9.5,9.5){\usebox{\schraffenbox}}
\put(6.5,0.5){\usebox{\schraffenbox}}
\put(6.5,1.5){\usebox{\schraffenbox}}
\put(6.5,2.5){\usebox{\schraffenbox}}
\put(6.5,3.5){\usebox{\schraffenbox}}
\put(6.5,4.5){\usebox{\schraffenbox}}
\put(6.5,5.5){\usebox{\schraffenbox}}
\put(6.5,6.5){\usebox{\schraffenbox}}
\put(6.5,7.5){\usebox{\schraffenbox}}
\put(6.5,8.5){\usebox{\schraffenbox}}
\put(6.5,9.5){\usebox{\schraffenbox}}
\linethickness{2pt}
\put(1.5,3.5){\line(0,1){3}}
\put(1.5,6.5){\line(1,0){1}}
\put(2,6){\circle{0.6}}
\put(2.5,6.5){\line(1,0){1}}
\put(3.5,6.5){\line(1,0){1}}
\put(4.5,6.5){\line(0,1){2}}
\put(4.5,8.5){\line(1,0){1}}
\put(5,8){\circle{0.6}}
\put(0.5,0.5){\line(0,1){3}}
\put(0.5,3.5){\line(1,0){1}}
\put(1,3){\circle{0.6}}
\put(7.5,10.5){\line(1,0){1}}
\put(8.5,10.5){\line(1,0){1}}
\put(9.5,10.5){\line(1,0){1}}
\put(5.5,8.5){\line(1,0){1}}
\put(6.5,8.5){\line(0,1){2}}
\put(6.5,10.5){\line(1,0){1}}
\put(7,10){\circle{0.6}}
\end{picture}

\setlength{\unitlength}{0.6cm}
%%% pattern.cc: LaTeX-code for 312-path,
%%% for 10-permutation (3,6,5,4,8,2,10,9,7,1).
%%% The grid for the path:
\begin{picture}(21,6)(-0.5,-0.5)
%%% Horizontal lines:
\put(0,0){\line(1,0){20}}
% \put(-0.3,-0.150000){{\small 0}}
\put(0,1){\line(1,0){20}}
% \put(-0.3,0.850000){{\small 1}}
\put(0,2){\line(1,0){20}}
% \put(-0.3,1.850000){{\small 2}}
\put(0,3){\line(1,0){20}}
% \put(-0.3,2.850000){{\small 3}}
\put(0,4){\line(1,0){20}}
% \put(-0.3,3.850000){{\small 4}}
\put(0,5){\line(1,0){20}}
% \put(-0.3,4.850000){{\small 5}}
%%% Vertical lines:
\put(0,0){\line(0,1){5}}
% \put(-0.100000,-0.4){{\small 0}}
\put(1,0){\line(0,1){5}}
% \put(0.900000,-0.4){{\small 1}}
\put(2,0){\line(0,1){5}}
% \put(1.900000,-0.4){{\small 2}}
\put(3,0){\line(0,1){5}}
% \put(2.900000,-0.4){{\small 3}}
\put(4,0){\line(0,1){5}}
% \put(3.900000,-0.4){{\small 4}}
\put(5,0){\line(0,1){5}}
% \put(4.900000,-0.4){{\small 5}}
\put(6,0){\line(0,1){5}}
% \put(5.900000,-0.4){{\small 6}}
\put(7,0){\line(0,1){5}}
% \put(6.900000,-0.4){{\small 7}}
\put(8,0){\line(0,1){5}}
% \put(7.900000,-0.4){{\small 8}}
\put(9,0){\line(0,1){5}}
% \put(8.900000,-0.4){{\small 9}}
\put(10,0){\line(0,1){5}}
% \put(9.900000,-0.4){{\small 10}}
\put(11,0){\line(0,1){5}}
% \put(10.900000,-0.4){{\small 11}}
\put(12,0){\line(0,1){5}}
% \put(11.900000,-0.4){{\small 12}}
\put(13,0){\line(0,1){5}}
% \put(12.900000,-0.4){{\small 13}}
\put(14,0){\line(0,1){5}}
% \put(13.900000,-0.4){{\small 14}}
\put(15,0){\line(0,1){5}}
% \put(14.900000,-0.4){{\small 15}}
\put(16,0){\line(0,1){5}}
% \put(15.900000,-0.4){{\small 16}}
\put(17,0){\line(0,1){5}}
% \put(16.900000,-0.4){{\small 17}}
\put(18,0){\line(0,1){5}}
% \put(17.900000,-0.4){{\small 18}}
\put(19,0){\line(0,1){5}}
% \put(18.900000,-0.4){{\small 19}}
\put(20,0){\line(0,1){5}}
% \put(19.900000,-0.4){{\small 20}}
%%% The labeled steps:
\put(0,0){\line(1,1){3}}
\put(3,3){\line(1,-1){1}}
\put(3.6,2.6){{\small 3}}
\put(4,2){\line(1,1){3}}
\put(7,5){\line(1,-1){1}}
\put(7.6,4.6){{\small 6}}
\put(8,4){\line(1,-1){1}}
\put(8.6,3.6){{\small 5}}
\put(9,3){\line(1,-1){1}}
\put(9.6,2.6){{\small 4}}
\put(10,2){\line(1,1){2}}
\put(12,4){\line(1,-1){1}}
\put(12.6,3.6){{\small 8}}
\put(13,3){\line(1,-1){1}}
\put(13.6,2.6){{\small 7}}
\put(14,2){\line(1,1){2}}
\put(16,4){\line(1,-1){1}}
\put(16.6,3.6){{\small 10}}
\put(17,3){\line(1,-1){1}}
\put(17.6,2.6){{\small 9}}
\put(18,2){\line(1,-1){1}}
\put(18.6,1.6){{\small 2}}
\put(19,1){\line(1,-1){1}}
\put(19.6,0.6){{\small 1}}
\end{picture}

\end{figure}


==> fig2.tex <==
\begin{figure}
\caption{Illustration of the mapping $\psi$ from permutations to
Dyck--paths. (Note: The permutation $(3,6,1,2,8,4,10,5,7,9)$ is
$(3,2,1)$--avoiding.)}
\label{fig:bijection0-1}
%%% perm.cc: LaTeX-code for permutation graph,
%%% for 10-permutation (3,6,1,2,8,4,10,5,7,9).
%%% The grid for the (10 x 10)-matrix:
\begin{picture}(11,11)(0,0)
%%% Horizontal lines:
\put(0.5,10.5){\line(1,0){10}}
\put(0.5,9.5){\line(1,0){10}}
\put(0.5,8.5){\line(1,0){10}}
\put(0.5,7.5){\line(1,0){10}}
\put(0.5,6.5){\line(1,0){10}}
\put(0.5,5.5){\line(1,0){10}}
\put(0.5,4.5){\line(1,0){10}}
\put(0.5,3.5){\line(1,0){10}}
\put(0.5,2.5){\line(1,0){10}}
\put(0.5,1.5){\line(1,0){10}}
\put(0.5,0.5){\line(1,0){10}}
%%% Horizontal axis-labels:
\put(1,0){{\small 1}}
\put(2,0){{\small 2}}
\put(3,0){{\small 3}}
\put(4,0){{\small 4}}
\put(5,0){{\small 5}}
\put(6,0){{\small 6}}
\put(7,0){{\small 7}}
\put(8,0){{\small 8}}
\put(9,0){{\small 9}}
\put(10,0){{\small 10}}
%%% Vertical lines:
\put(10.5,0.5){\line(0,1){10}}
\put(9.5,0.5){\line(0,1){10}}
\put(8.5,0.5){\line(0,1){10}}
\put(7.5,0.5){\line(0,1){10}}
\put(6.5,0.5){\line(0,1){10}}
\put(5.5,0.5){\line(0,1){10}}
\put(4.5,0.5){\line(0,1){10}}
\put(3.5,0.5){\line(0,1){10}}
\put(2.5,0.5){\line(0,1){10}}
\put(1.5,0.5){\line(0,1){10}}
\put(0.5,0.5){\line(0,1){10}}
%%% Vertical axis-labels:
\put(0,3){{\small 3}}
\put(0,6){{\small 6}}
\put(0,1){{\small 1}}
\put(0,2){{\small 2}}
\put(0,8){{\small 8}}
\put(0,4){{\small 4}}
\put(0,10){{\small 10}}
\put(0,5){{\small 5}}
\put(0,7){{\small 7}}
\put(0,9){{\small 9}}
%%% Entries in matrix:
\put(1,3){\circle*{0.3}}
\put(2,6){\circle*{0.3}}
\put(3,1){\circle*{0.3}}
\put(4,2){\circle*{0.3}}
\put(5,8){\circle*{0.3}}
\put(6,4){\circle*{0.3}}
\put(7,10){\circle*{0.3}}
\put(8,5){\circle*{0.3}}
\put(9,7){\circle*{0.3}}
\put(10,9){\circle*{0.3}}
%%% Right-left-maxima:
% \thicklines
\put(0.5,0.5){\line(0,1){3}}
\put(0.5,3.5){\line(1,0){1}}
\put(1,3){\circle{0.6}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(1.5,2.5){\usebox{\schraffenbox}}
\put(2.5,2.5){\usebox{\schraffenbox}}
\put(3.5,2.5){\usebox{\schraffenbox}}
\put(4.5,2.5){\usebox{\schraffenbox}}
\put(5.5,2.5){\usebox{\schraffenbox}}
\put(6.5,2.5){\usebox{\schraffenbox}}
\put(7.5,2.5){\usebox{\schraffenbox}}
\put(8.5,2.5){\usebox{\schraffenbox}}
\put(9.5,2.5){\usebox{\schraffenbox}}
\put(0.5,0.5){\usebox{\schraffenbox}}
\put(0.5,1.5){\usebox{\schraffenbox}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(1.5,3.5){\line(0,1){3}}
\put(1.5,6.5){\line(1,0){1}}
\put(2,6){\circle{0.6}}
\put(1.5,5.5){\usebox{\schraffenbox}}
\put(2.5,5.5){\usebox{\schraffenbox}}
\put(3.5,5.5){\usebox{\schraffenbox}}
\put(4.5,5.5){\usebox{\schraffenbox}}
\put(5.5,5.5){\usebox{\schraffenbox}}
\put(6.5,5.5){\usebox{\schraffenbox}}
\put(7.5,5.5){\usebox{\schraffenbox}}
\put(8.5,5.5){\usebox{\schraffenbox}}
\put(9.5,5.5){\usebox{\schraffenbox}}
\put(1.5,0.5){\usebox{\schraffenbox}}
\put(1.5,1.5){\usebox{\schraffenbox}}
\put(1.5,2.5){\usebox{\schraffenbox}}
\put(1.5,3.5){\usebox{\schraffenbox}}
\put(1.5,4.5){\usebox{\schraffenbox}}
\put(1.5,5.5){\usebox{\schraffenbox}}
\put(2.5,6.5){\line(1,0){1}}
\put(3.5,6.5){\line(1,0){1}}
\put(4.5,6.5){\line(0,1){2}}
\put(4.5,8.5){\line(1,0){1}}
\put(5,8){\circle{0.6}}
\put(4.5,7.5){\usebox{\schraffenbox}}
\put(5.5,7.5){\usebox{\schraffenbox}}
\put(6.5,7.5){\usebox{\schraffenbox}}
\put(7.5,7.5){\usebox{\schraffenbox}}
\put(8.5,7.5){\usebox{\schraffenbox}}
\put(9.5,7.5){\usebox{\schraffenbox}}
\put(4.5,0.5){\usebox{\schraffenbox}}
\put(4.5,1.5){\usebox{\schraffenbox}}
\put(4.5,2.5){\usebox{\schraffenbox}}
\put(4.5,3.5){\usebox{\schraffenbox}}
\put(4.5,4.5){\usebox{\schraffenbox}}
\put(4.5,5.5){\usebox{\schraffenbox}}
\put(4.5,6.5){\usebox{\schraffenbox}}
\put(4.5,7.5){\usebox{\schraffenbox}}
\put(5.5,8.5){\line(1,0){1}}
\put(6.5,8.5){\line(0,1){2}}
\put(6.5,10.5){\line(1,0){1}}
\put(7,10){\circle{0.6}}
\put(6.5,9.5){\usebox{\schraffenbox}}
\put(7.5,9.5){\usebox{\schraffenbox}}
\put(8.5,9.5){\usebox{\schraffenbox}}
\put(9.5,9.5){\usebox{\schraffenbox}}
\put(6.5,0.5){\usebox{\schraffenbox}}
\put(6.5,1.5){\usebox{\schraffenbox}}
\put(6.5,2.5){\usebox{\schraffenbox}}
\put(6.5,3.5){\usebox{\schraffenbox}}
\put(6.5,4.5){\usebox{\schraffenbox}}
\put(6.5,5.5){\usebox{\schraffenbox}}
\put(6.5,6.5){\usebox{\schraffenbox}}
\put(6.5,7.5){\usebox{\schraffenbox}}
\put(6.5,8.5){\usebox{\schraffenbox}}
\put(6.5,9.5){\usebox{\schraffenbox}}
\linethickness{2pt}
\put(1.5,3.5){\line(0,1){3}}
\put(1.5,6.5){\line(1,0){1}}
\put(2,6){\circle{0.6}}
\put(2.5,6.5){\line(1,0){1}}
\put(3.5,6.5){\line(1,0){1}}
\put(4.5,6.5){\line(0,1){2}}
\put(4.5,8.5){\line(1,0){1}}
\put(5,8){\circle{0.6}}
\put(0.5,0.5){\line(0,1){3}}
\put(0.5,3.5){\line(1,0){1}}
\put(1,3){\circle{0.6}}
\put(7.5,10.5){\line(1,0){1}}
\put(8.5,10.5){\line(1,0){1}}
\put(9.5,10.5){\line(1,0){1}}
\put(5.5,8.5){\line(1,0){1}}
\put(6.5,8.5){\line(0,1){2}}
\put(6.5,10.5){\line(1,0){1}}
\put(7,10){\circle{0.6}}
\end{picture}
\end{figure}


==> fig3.tex <==
\begin{figure}
\caption{Illustration of the bijections $\psi_{(3,2,1)}$ and
$\psi_{(3,2,1)}$ for the permutation $\rho=(4,3,5,1,2)$.}
\label{fig:bijections}
%%% perm.cc: Insert the following definitions in header!
%\newsavebox{\schraffenbox}
%\savebox{\schraffenbox}(1,1)[lb]{
%\put(0,0){\line(1,1){1}}
%\put(0,0.5){\line(1,1){0.5}}
%\put(0.5,0){\line(1,1){0.5}}
%}
%%% perm.cc: LaTeX-code for permutation graph,
%%% for 5-permutation (4,3,5,1,2).
%%% The grid for the (5 x 5)-matrix:
\begin{picture}(6,6)(0,0)
%%% Horizontal lines:
\put(0.5,5.5){\line(1,0){5}}
\put(0.5,4.5){\line(1,0){5}}
\put(0.5,3.5){\line(1,0){5}}
\put(0.5,2.5){\line(1,0){5}}
\put(0.5,1.5){\line(1,0){5}}
\put(0.5,0.5){\line(1,0){5}}
%%% Horizontal axis-labels:
\put(1,0){{\small 1}}
\put(2,0){{\small 2}}
\put(3,0){{\small 3}}
\put(4,0){{\small 4}}
\put(5,0){{\small 5}}
%%% Vertical lines:
\put(5.5,0.5){\line(0,1){5}}
\put(4.5,0.5){\line(0,1){5}}
\put(3.5,0.5){\line(0,1){5}}
\put(2.5,0.5){\line(0,1){5}}
\put(1.5,0.5){\line(0,1){5}}
\put(0.5,0.5){\line(0,1){5}}
%%% Vertical axis-labels:
\put(0,4){{\small 4}}
\put(0,3){{\small 3}}
\put(0,5){{\small 5}}
\put(0,1){{\small 1}}
\put(0,2){{\small 2}}
%%% Entries in matrix:
\put(1,4){\circle*{0.3}}
\put(2,3){\circle*{0.3}}
\put(3,5){\circle*{0.3}}
\put(4,1){\circle*{0.3}}
\put(5,2){\circle*{0.3}}
%%% Right-left-maxima:
\put(1,4){\circle{0.6}}
\put(3,5){\circle{0.6}}
%%% "Shadows" of right-left-maxima, marked by hatching:
\put(0.5,3.5){\usebox{\schraffenbox}}
\put(1.5,3.5){\usebox{\schraffenbox}}
\put(2.5,3.5){\usebox{\schraffenbox}}
\put(3.5,3.5){\usebox{\schraffenbox}}
\put(4.5,3.5){\usebox{\schraffenbox}}
\put(0.5,0.5){\usebox{\schraffenbox}}
\put(0.5,1.5){\usebox{\schraffenbox}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(0.5,3.5){\usebox{\schraffenbox}}
\put(2.5,4.5){\usebox{\schraffenbox}}
\put(3.5,4.5){\usebox{\schraffenbox}}
\put(4.5,4.5){\usebox{\schraffenbox}}
\put(2.5,0.5){\usebox{\schraffenbox}}
\put(2.5,1.5){\usebox{\schraffenbox}}
\put(2.5,2.5){\usebox{\schraffenbox}}
\put(2.5,3.5){\usebox{\schraffenbox}}
\put(2.5,4.5){\usebox{\schraffenbox}}
%%% Contour of path:
\thicklines
\put(0.5,0.5){\line(0,1){4}}
\put(0.5,4.5){\line(1,0){1}}
\put(1.5,4.5){\line(1,0){1}}
\put(2.5,4.5){\line(0,1){1}}
\put(2.5,5.5){\line(1,0){1}}
\put(3.5,5.5){\line(1,0){1}}
\put(4.5,5.5){\line(1,0){1}}
\end{picture}

\begin{center}
The image of $\rho$ under $\psi_{(3,1,2)}$:  One jump of depth 1.
\end{center}

\setlength{\unitlength}{0.6cm}

%%% pattern.cc: LaTeX-code for 312-path,
%%% for 5-permutation (4,3,5,1,2), jump-sum 1.
\begin{picture}(12,5)(-0.5,-0.5)
%%% The grid for the path:
%%% Horizontal lines:
\put(0,0){\line(1,0){11}}
\put(0,1){\line(1,0){11}}
\put(0,2){\line(1,0){11}}
\put(0,3){\line(1,0){11}}
\put(0,4){\line(1,0){11}}
%%% Vertical lines:
\put(0,0){\line(0,1){4}}
\put(1,0){\line(0,1){4}}
\put(2,0){\line(0,1){4}}
\put(3,0){\line(0,1){4}}
\put(4,0){\line(0,1){4}}
\put(5,0){\line(0,1){4}}
\put(6,0){\line(0,1){4}}
\put(7,0){\line(0,1){4}}
\put(8,0){\line(0,1){4}}
\put(9,0){\line(0,1){4}}
\put(10,0){\line(0,1){4}}
\put(11,0){\line(0,1){4}}
%%% The vertical axis-labels:
\put(-0.4,-0.150000){{\small 0}}
\put(-0.4,0.850000){{\small 1}}
\put(-0.4,1.850000){{\small 2}}
\put(-0.4,2.850000){{\small 3}}
\put(-0.4,3.850000){{\small 4}}
%%% The horizontical axis-labels:
\put(-0.100000,-0.5){{\small 0}}
\put(0.900000,-0.5){{\small 1}}
\put(1.900000,-0.5){{\small 2}}
\put(2.900000,-0.5){{\small 3}}
\put(3.900000,-0.5){{\small 4}}
\put(4.900000,-0.5){{\small 5}}
\put(5.900000,-0.5){{\small 6}}
\put(6.900000,-0.5){{\small 7}}
\put(7.900000,-0.5){{\small 8}}
\put(8.900000,-0.5){{\small 9}}
\put(9.900000,-0.5){{\small 10}}
\put(10.900000,-0.5){{\small 11}}
%%% The steps:
\put(0,0){\line(1,1){4}}
\put(4,4){\line(1,-1){1}}
\put(5,3){\line(1,-1){1}}
\put(6,2){\line(1,1){1}}
\put(7,3){\line(1,-1){1}}
\put(8,1){\line(1,-1){1}}
\put(9,0){\line(1,1){1}}
\put(10,1){\line(1,-1){1}}
%%% The step-labels:
\put(4.6,3.6){{\small 4}}
\put(5.6,2.6){{\small 3}}
\put(7.6,2.6){{\small 5}}
\put(8.6,0.6){{\small 1}}
\put(10.6,0.6){{\small 2}}
\end{picture}

\begin{center}
The image of $\rho$ under $\psi_{(3,2,1)}$: One jump of depth 2.
\end{center}

%%% pattern.cc: LaTeX-code for 321-path,
%%% for 5-permutation (4,3,5,1,2), jump-sum 2.
\begin{picture}(13,5)(-0.5,-0.5)
%%% The grid for the path:
%%% Horizontal lines:
\put(0,0){\line(1,0){12}}
\put(0,1){\line(1,0){12}}
\put(0,2){\line(1,0){12}}
\put(0,3){\line(1,0){12}}
\put(0,4){\line(1,0){12}}
%%% Vertical lines:
\put(0,0){\line(0,1){4}}
\put(1,0){\line(0,1){4}}
\put(2,0){\line(0,1){4}}
\put(3,0){\line(0,1){4}}
\put(4,0){\line(0,1){4}}
\put(5,0){\line(0,1){4}}
\put(6,0){\line(0,1){4}}
\put(7,0){\line(0,1){4}}
\put(8,0){\line(0,1){4}}
\put(9,0){\line(0,1){4}}
\put(10,0){\line(0,1){4}}
\put(11,0){\line(0,1){4}}
\put(12,0){\line(0,1){4}}
%%% The vertical axis-labels:
\put(-0.4,-0.150000){{\small 0}}
\put(-0.4,0.850000){{\small 1}}
\put(-0.4,1.850000){{\small 2}}
\put(-0.4,2.850000){{\small 3}}
\put(-0.4,3.850000){{\small 4}}
%%% The horizontical axis-labels:
\put(-0.100000,-0.5){{\small 0}}
\put(0.900000,-0.5){{\small 1}}
\put(1.900000,-0.5){{\small 2}}
\put(2.900000,-0.5){{\small 3}}
\put(3.900000,-0.5){{\small 4}}
\put(4.900000,-0.5){{\small 5}}
\put(5.900000,-0.5){{\small 6}}
\put(6.900000,-0.5){{\small 7}}
\put(7.900000,-0.5){{\small 8}}
\put(8.900000,-0.5){{\small 9}}
\put(9.900000,-0.5){{\small 10}}
\put(10.900000,-0.5){{\small 11}}
\put(11.900000,-0.5){{\small 12}}
%%% The steps:
\put(0,0){\line(1,1){4}}
\put(4,4){\line(1,-1){1}}
\put(5,1){\line(1,-1){1}}
\put(6,0){\line(1,1){3}}
\put(9,3){\line(1,-1){1}}
\put(10,2){\line(1,-1){1}}
\put(11,1){\line(1,-1){1}}
%%% The step-labels:
\put(4.6,3.6){{\small 4}}
\put(5.6,0.6){{\small 3}}
\put(9.6,2.6){{\small 5}}
\put(10.6,1.6){{\small 1}}
\put(11.6,0.6){{\small 2}}
\end{picture}
\end{figure}

==> fig4.tex <==
\begin{figure}
\caption{Illustration for Lemma~\ref{lem:basic}. (Note: The permutation $(7,9,8,6,5,2,1,4,3)$ is not
$(3,1,2)$--avoiding.)}
\label{fig:lemma312}
%%% perm.cc: LaTeX-code for permutation graph,
%%% for 9-permutation (7,9,8,6,5,2,1,4,3).
%%% The grid for the (9 x 9)-matrix:
\begin{picture}(10,10)(0,0)
%%% Horizontal lines:
\put(0.5,9.5){\line(1,0){9}}
\put(0.5,8.5){\line(1,0){9}}
\put(0.5,7.5){\line(1,0){9}}
\put(0.5,6.5){\line(1,0){9}}
\put(0.5,5.5){\line(1,0){9}}
\put(0.5,4.5){\line(1,0){9}}
\put(0.5,3.5){\line(1,0){9}}
\put(0.5,2.5){\line(1,0){9}}
\put(0.5,1.5){\line(1,0){9}}
\put(0.5,0.5){\line(1,0){9}}
%%% Horizontal axis-labels:
\put(1,0){{\small 1}}
\put(2,0){{\small 2}}
\put(3,0){{\small 3}}
\put(4,0){{\small 4}}
\put(5,0){{\small 5}}
\put(6,0){{\small 6}}
\put(7,0){{\small 7}}
\put(8,0){{\small 8}}
\put(9,0){{\small 9}}
%%% Vertical lines:
\put(9.5,0.5){\line(0,1){9}}
\put(8.5,0.5){\line(0,1){9}}
\put(7.5,0.5){\line(0,1){9}}
\put(6.5,0.5){\line(0,1){9}}
\put(5.5,0.5){\line(0,1){9}}
\put(4.5,0.5){\line(0,1){9}}
\put(3.5,0.5){\line(0,1){9}}
\put(2.5,0.5){\line(0,1){9}}
\put(1.5,0.5){\line(0,1){9}}
\put(0.5,0.5){\line(0,1){9}}
%%% Vertical axis-labels:
\put(0,7){{\small 7}}
\put(0,9){{\small 9}}
\put(0,8){{\small 8}}
\put(0,6){{\small 6}}
\put(0,5){{\small 5}}
\put(0,2){{\small 2}}
\put(0,1){{\small 1}}
\put(0,4){{\small 4}}
\put(0,3){{\small 3}}
%%% Entries in matrix:
\put(1,7){\circle*{0.3}}
\put(2,9){\circle*{0.3}}
\put(3,8){\circle*{0.3}}
\put(4,6){\circle*{0.3}}
\put(5,5){\circle*{0.3}}
\put(6,2){\circle*{0.3}}
\put(7,1){\circle*{0.3}}
\put(8,4){\circle*{0.3}}
\put(9,3){\circle*{0.3}}
%%% Right-left-maxima:
\put(1,7){\circle{0.6}}
\put(2,9){\circle{0.6}}
%%% "Shadows" of right-left-maxima, marked by hatching:
\put(0.5,6.5){\usebox{\schraffenbox}}
\put(1.5,6.5){\usebox{\schraffenbox}}
\put(2.5,6.5){\usebox{\schraffenbox}}
\put(3.5,6.5){\usebox{\schraffenbox}}
\put(4.5,6.5){\usebox{\schraffenbox}}
\put(5.5,6.5){\usebox{\schraffenbox}}
\put(6.5,6.5){\usebox{\schraffenbox}}
\put(7.5,6.5){\usebox{\schraffenbox}}
\put(8.5,6.5){\usebox{\schraffenbox}}
\put(0.5,0.5){\usebox{\schraffenbox}}
\put(0.5,1.5){\usebox{\schraffenbox}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(0.5,3.5){\usebox{\schraffenbox}}
\put(0.5,4.5){\usebox{\schraffenbox}}
\put(0.5,5.5){\usebox{\schraffenbox}}
\put(0.5,6.5){\usebox{\schraffenbox}}
\put(1.5,8.5){\usebox{\schraffenbox}}
\put(2.5,8.5){\usebox{\schraffenbox}}
\put(3.5,8.5){\usebox{\schraffenbox}}
\put(4.5,8.5){\usebox{\schraffenbox}}
\put(5.5,8.5){\usebox{\schraffenbox}}
\put(6.5,8.5){\usebox{\schraffenbox}}
\put(7.5,8.5){\usebox{\schraffenbox}}
\put(8.5,8.5){\usebox{\schraffenbox}}
\put(1.5,0.5){\usebox{\schraffenbox}}
\put(1.5,1.5){\usebox{\schraffenbox}}
\put(1.5,2.5){\usebox{\schraffenbox}}
\put(1.5,3.5){\usebox{\schraffenbox}}
\put(1.5,4.5){\usebox{\schraffenbox}}
\put(1.5,5.5){\usebox{\schraffenbox}}
\put(1.5,6.5){\usebox{\schraffenbox}}
\put(1.5,7.5){\usebox{\schraffenbox}}
\put(1.5,8.5){\usebox{\schraffenbox}}
%%% Contour of path:
\thicklines
\put(0.5,0.5){\line(0,1){7}}
\put(0.5,7.5){\line(1,0){1}}
\put(1.5,7.5){\line(0,1){2}}
\put(1.5,9.5){\line(1,0){1}}
\put(2.5,9.5){\line(1,0){1}}
\put(3.5,9.5){\line(1,0){1}}
\put(4.5,9.5){\line(1,0){1}}
\put(5.5,9.5){\line(1,0){1}}
\put(6.5,9.5){\line(1,0){1}}
\put(7.5,9.5){\line(1,0){1}}
\put(8.5,9.5){\line(1,0){1}}
\end{picture}

\setlength{\unitlength}{0.6cm}
%%% pattern.cc: LaTeX-code for 312-path,
%%% for 9-permutation (7,9,8,6,5,2,1,4,3), jump-sum 2.
\begin{picture}(21,9)(-0.5,-0.5)
%%% The grid for the path:
%%% Horizontal lines:
\put(0,0){\line(1,0){20}}
\put(0,1){\line(1,0){20}}
\put(0,2){\line(1,0){20}}
\put(0,3){\line(1,0){20}}
\put(0,4){\line(1,0){20}}
\put(0,5){\line(1,0){20}}
\put(0,6){\line(1,0){20}}
\put(0,7){\line(1,0){20}}
\put(0,8){\line(1,0){20}}
%%% Vertical lines:
\put(0,0){\line(0,1){8}}
\put(1,0){\line(0,1){8}}
\put(2,0){\line(0,1){8}}
\put(3,0){\line(0,1){8}}
\put(4,0){\line(0,1){8}}
\put(5,0){\line(0,1){8}}
\put(6,0){\line(0,1){8}}
\put(7,0){\line(0,1){8}}
\put(8,0){\line(0,1){8}}
\put(9,0){\line(0,1){8}}
\put(10,0){\line(0,1){8}}
\put(11,0){\line(0,1){8}}
\put(12,0){\line(0,1){8}}
\put(13,0){\line(0,1){8}}
\put(14,0){\line(0,1){8}}
\put(15,0){\line(0,1){8}}
\put(16,0){\line(0,1){8}}
\put(17,0){\line(0,1){8}}
\put(18,0){\line(0,1){8}}
\put(19,0){\line(0,1){8}}
\put(20,0){\line(0,1){8}}
%%% The vertical axis-labels:
\put(-0.4,-0.150000){{\small 0}}
\put(-0.4,0.850000){{\small 1}}
\put(-0.4,1.850000){{\small 2}}
\put(-0.4,2.850000){{\small 3}}
\put(-0.4,3.850000){{\small 4}}
\put(-0.4,4.850000){{\small 5}}
\put(-0.4,5.850000){{\small 6}}
\put(-0.4,6.850000){{\small 7}}
\put(-0.4,7.850000){{\small 8}}
%%% The horizontical axis-labels:
\put(-0.100000,-0.5){{\small 0}}
\put(0.900000,-0.5){{\small 1}}
\put(1.900000,-0.5){{\small 2}}
\put(2.900000,-0.5){{\small 3}}
\put(3.900000,-0.5){{\small 4}}
\put(4.900000,-0.5){{\small 5}}
\put(5.900000,-0.5){{\small 6}}
\put(6.900000,-0.5){{\small 7}}
\put(7.900000,-0.5){{\small 8}}
\put(8.900000,-0.5){{\small 9}}
\put(9.900000,-0.5){{\small 10}}
\put(10.900000,-0.5){{\small 11}}
\put(11.900000,-0.5){{\small 12}}
\put(12.900000,-0.5){{\small 13}}
\put(13.900000,-0.5){{\small 14}}
\put(14.900000,-0.5){{\small 15}}
\put(15.900000,-0.5){{\small 16}}
\put(16.900000,-0.5){{\small 17}}
\put(17.900000,-0.5){{\small 18}}
\put(18.900000,-0.5){{\small 19}}
\put(19.900000,-0.5){{\small 20}}
%%% The steps:
\put(0,0){\line(1,1){7}}
\put(7,7){\line(1,-1){1}}
\put(8,6){\line(1,1){2}}
\put(10,8){\line(1,-1){1}}
\put(11,7){\line(1,-1){1}}
\put(12,6){\line(1,-1){1}}
\put(13,5){\line(1,-1){1}}
\put(14,2){\line(1,-1){1}}
\put(15,1){\line(1,-1){1}}
\put(16,0){\line(1,1){2}}
\put(18,2){\line(1,-1){1}}
\put(19,1){\line(1,-1){1}}
%%% The step-labels:
\put(7.6,6.6){{\small 7}}
\put(10.6,7.6){{\small 9}}
\put(11.6,6.6){{\small 8}}
\put(12.6,5.6){{\small 6}}
\put(13.6,4.6){{\small 5}}
\put(14.6,1.6){{\small 2}}
\put(15.6,0.6){{\small 1}}
\put(18.6,1.6){{\small 4}}
\put(19.6,0.6){{\small 3}}
\end{picture}


\end{figure}



==> fig5.tex <==
\begin{figure}
\caption{Illustration for Lemma~\ref{lem:basic}. (Note: The permutation $(7,1,2,9,3,6,8,4,5)$ is not
$(3,2,1)$--avoiding.)}
\label{fig:lemma321}
%%% perm.cc: LaTeX-code for permutation graph,
%%% for 9-permutation (7,1,2,9,3,6,8,4,5).
%%% The grid for the (9 x 9)-matrix:
\begin{picture}(10,10)(0,0)
%%% Horizontal lines:
\put(0.5,9.5){\line(1,0){9}}
\put(0.5,8.5){\line(1,0){9}}
\put(0.5,7.5){\line(1,0){9}}
\put(0.5,6.5){\line(1,0){9}}
\put(0.5,5.5){\line(1,0){9}}
\put(0.5,4.5){\line(1,0){9}}
\put(0.5,3.5){\line(1,0){9}}
\put(0.5,2.5){\line(1,0){9}}
\put(0.5,1.5){\line(1,0){9}}
\put(0.5,0.5){\line(1,0){9}}
%%% Horizontal axis-labels:
\put(1,0){{\small 1}}
\put(2,0){{\small 2}}
\put(3,0){{\small 3}}
\put(4,0){{\small 4}}
\put(5,0){{\small 5}}
\put(6,0){{\small 6}}
\put(7,0){{\small 7}}
\put(8,0){{\small 8}}
\put(9,0){{\small 9}}
%%% Vertical lines:
\put(9.5,0.5){\line(0,1){9}}
\put(8.5,0.5){\line(0,1){9}}
\put(7.5,0.5){\line(0,1){9}}
\put(6.5,0.5){\line(0,1){9}}
\put(5.5,0.5){\line(0,1){9}}
\put(4.5,0.5){\line(0,1){9}}
\put(3.5,0.5){\line(0,1){9}}
\put(2.5,0.5){\line(0,1){9}}
\put(1.5,0.5){\line(0,1){9}}
\put(0.5,0.5){\line(0,1){9}}
%%% Vertical axis-labels:
\put(0,7){{\small 7}}
\put(0,1){{\small 1}}
\put(0,2){{\small 2}}
\put(0,9){{\small 9}}
\put(0,3){{\small 3}}
\put(0,6){{\small 6}}
\put(0,8){{\small 8}}
\put(0,4){{\small 4}}
\put(0,5){{\small 5}}
%%% Entries in matrix:
\put(1,7){\circle*{0.3}}
\put(2,1){\circle*{0.3}}
\put(3,2){\circle*{0.3}}
\put(4,9){\circle*{0.3}}
\put(5,3){\circle*{0.3}}
\put(6,6){\circle*{0.3}}
\put(7,8){\circle*{0.3}}
\put(8,4){\circle*{0.3}}
\put(9,5){\circle*{0.3}}
%%% Right-left-maxima:
\put(1,7){\circle{0.6}}
\put(4,9){\circle{0.6}}
%%% "Shadows" of right-left-maxima, marked by hatching:
\put(0.5,6.5){\usebox{\schraffenbox}}
\put(1.5,6.5){\usebox{\schraffenbox}}
\put(2.5,6.5){\usebox{\schraffenbox}}
\put(3.5,6.5){\usebox{\schraffenbox}}
\put(4.5,6.5){\usebox{\schraffenbox}}
\put(5.5,6.5){\usebox{\schraffenbox}}
\put(6.5,6.5){\usebox{\schraffenbox}}
\put(7.5,6.5){\usebox{\schraffenbox}}
\put(8.5,6.5){\usebox{\schraffenbox}}
\put(0.5,0.5){\usebox{\schraffenbox}}
\put(0.5,1.5){\usebox{\schraffenbox}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(0.5,3.5){\usebox{\schraffenbox}}
\put(0.5,4.5){\usebox{\schraffenbox}}
\put(0.5,5.5){\usebox{\schraffenbox}}
\put(0.5,6.5){\usebox{\schraffenbox}}
\put(3.5,8.5){\usebox{\schraffenbox}}
\put(4.5,8.5){\usebox{\schraffenbox}}
\put(5.5,8.5){\usebox{\schraffenbox}}
\put(6.5,8.5){\usebox{\schraffenbox}}
\put(7.5,8.5){\usebox{\schraffenbox}}
\put(8.5,8.5){\usebox{\schraffenbox}}
\put(3.5,0.5){\usebox{\schraffenbox}}
\put(3.5,1.5){\usebox{\schraffenbox}}
\put(3.5,2.5){\usebox{\schraffenbox}}
\put(3.5,3.5){\usebox{\schraffenbox}}
\put(3.5,4.5){\usebox{\schraffenbox}}
\put(3.5,5.5){\usebox{\schraffenbox}}
\put(3.5,6.5){\usebox{\schraffenbox}}
\put(3.5,7.5){\usebox{\schraffenbox}}
\put(3.5,8.5){\usebox{\schraffenbox}}
%%% Contour of path:
\thicklines
\put(0.5,0.5){\line(0,1){7}}
\put(0.5,7.5){\line(1,0){1}}
\put(1.5,7.5){\line(1,0){1}}
\put(2.5,7.5){\line(1,0){1}}
\put(3.5,7.5){\line(0,1){2}}
\put(3.5,9.5){\line(1,0){1}}
\put(4.5,9.5){\line(1,0){1}}
\put(5.5,9.5){\line(1,0){1}}
\put(6.5,9.5){\line(1,0){1}}
\put(7.5,9.5){\line(1,0){1}}
\put(8.5,9.5){\line(1,0){1}}
\end{picture}

\setlength{\unitlength}{0.6cm}

%%% pattern.cc: LaTeX-code for 321-path,
%%% for 9-permutation (7,1,2,9,3,6,8,4,5), jump-sum 2.
\begin{picture}(21,8)(-0.5,-0.5)
%%% The grid for the path:
%%% Horizontal lines:
\put(0,0){\line(1,0){20}}
\put(0,1){\line(1,0){20}}
\put(0,2){\line(1,0){20}}
\put(0,3){\line(1,0){20}}
\put(0,4){\line(1,0){20}}
\put(0,5){\line(1,0){20}}
\put(0,6){\line(1,0){20}}
\put(0,7){\line(1,0){20}}
%%% Vertical lines:
\put(0,0){\line(0,1){7}}
\put(1,0){\line(0,1){7}}
\put(2,0){\line(0,1){7}}
\put(3,0){\line(0,1){7}}
\put(4,0){\line(0,1){7}}
\put(5,0){\line(0,1){7}}
\put(6,0){\line(0,1){7}}
\put(7,0){\line(0,1){7}}
\put(8,0){\line(0,1){7}}
\put(9,0){\line(0,1){7}}
\put(10,0){\line(0,1){7}}
\put(11,0){\line(0,1){7}}
\put(12,0){\line(0,1){7}}
\put(13,0){\line(0,1){7}}
\put(14,0){\line(0,1){7}}
\put(15,0){\line(0,1){7}}
\put(16,0){\line(0,1){7}}
\put(17,0){\line(0,1){7}}
\put(18,0){\line(0,1){7}}
\put(19,0){\line(0,1){7}}
\put(20,0){\line(0,1){7}}
%%% The vertical axis-labels:
\put(-0.4,-0.150000){{\small 0}}
\put(-0.4,0.850000){{\small 1}}
\put(-0.4,1.850000){{\small 2}}
\put(-0.4,2.850000){{\small 3}}
\put(-0.4,3.850000){{\small 4}}
\put(-0.4,4.850000){{\small 5}}
\put(-0.4,5.850000){{\small 6}}
\put(-0.4,6.850000){{\small 7}}
%%% The horizontical axis-labels:
\put(-0.100000,-0.5){{\small 0}}
\put(0.900000,-0.5){{\small 1}}
\put(1.900000,-0.5){{\small 2}}
\put(2.900000,-0.5){{\small 3}}
\put(3.900000,-0.5){{\small 4}}
\put(4.900000,-0.5){{\small 5}}
\put(5.900000,-0.5){{\small 6}}
\put(6.900000,-0.5){{\small 7}}
\put(7.900000,-0.5){{\small 8}}
\put(8.900000,-0.5){{\small 9}}
\put(9.900000,-0.5){{\small 10}}
\put(10.900000,-0.5){{\small 11}}
\put(11.900000,-0.5){{\small 12}}
\put(12.900000,-0.5){{\small 13}}
\put(13.900000,-0.5){{\small 14}}
\put(14.900000,-0.5){{\small 15}}
\put(15.900000,-0.5){{\small 16}}
\put(16.900000,-0.5){{\small 17}}
\put(17.900000,-0.5){{\small 18}}
\put(18.900000,-0.5){{\small 19}}
\put(19.900000,-0.5){{\small 20}}
%%% The steps:
\put(0,0){\line(1,1){7}}
\put(7,7){\line(1,-1){1}}
\put(8,6){\line(1,-1){1}}
\put(9,5){\line(1,-1){1}}
\put(10,4){\line(1,1){2}}
\put(12,6){\line(1,-1){1}}
\put(13,5){\line(1,-1){1}}
\put(14,2){\line(1,-1){1}}
\put(15,1){\line(1,-1){1}}
\put(16,0){\line(1,1){2}}
\put(18,2){\line(1,-1){1}}
\put(19,1){\line(1,-1){1}}
%%% The step-labels:
\put(7.6,6.6){{\small 7}}
\put(8.6,5.6){{\small 1}}
\put(9.6,4.6){{\small 2}}
\put(12.6,5.6){{\small 9}}
\put(13.6,4.6){{\small 3}}
\put(14.6,1.6){{\small 6}}
\put(15.6,0.6){{\small 8}}
\put(18.6,1.6){{\small 4}}
\put(19.6,0.6){{\small 5}}
\end{picture}

\end{figure}

==> fig6.tex <==
\begin{figure}
\caption{Illustration for Lemma~\ref{lem:basic2}.}
\label{fig:321complicated}
%%% perm.cc: LaTeX-code for permutation graph,
%%% for 14-permutation (6,1,8,2,10,3,11,4,14,7,9,12,13,5).
%%% The grid for the (14 x 14)-matrix:
\begin{picture}(15,15)(0,0)
%%% Horizontal lines:
\put(0.5,14.5){\line(1,0){14}}
\put(0.5,13.5){\line(1,0){14}}
\put(0.5,12.5){\line(1,0){14}}
\put(0.5,11.5){\line(1,0){14}}
\put(0.5,10.5){\line(1,0){14}}
\put(0.5,9.5){\line(1,0){14}}
\put(0.5,8.5){\line(1,0){14}}
\put(0.5,7.5){\line(1,0){14}}
\put(0.5,6.5){\line(1,0){14}}
\put(0.5,5.5){\line(1,0){14}}
\put(0.5,4.5){\line(1,0){14}}
\put(0.5,3.5){\line(1,0){14}}
\put(0.5,2.5){\line(1,0){14}}
\put(0.5,1.5){\line(1,0){14}}
\put(0.5,0.5){\line(1,0){14}}
%%% Horizontal axis-labels:
\put(1,0){{\small 1}}
\put(2,0){{\small 2}}
\put(3,0){{\small 3}}
\put(4,0){{\small 4}}
\put(5,0){{\small 5}}
\put(6,0){{\small 6}}
\put(7,0){{\small 7}}
\put(8,0){{\small 8}}
\put(9,0){{\small 9}}
\put(10,0){{\small 10}}
\put(11,0){{\small 11}}
\put(12,0){{\small 12}}
\put(13,0){{\small 13}}
\put(14,0){{\small 14}}
%%% Vertical lines:
\put(14.5,0.5){\line(0,1){14}}
\put(13.5,0.5){\line(0,1){14}}
\put(12.5,0.5){\line(0,1){14}}
\put(11.5,0.5){\line(0,1){14}}
\put(10.5,0.5){\line(0,1){14}}
\put(9.5,0.5){\line(0,1){14}}
\put(8.5,0.5){\line(0,1){14}}
\put(7.5,0.5){\line(0,1){14}}
\put(6.5,0.5){\line(0,1){14}}
\put(5.5,0.5){\line(0,1){14}}
\put(4.5,0.5){\line(0,1){14}}
\put(3.5,0.5){\line(0,1){14}}
\put(2.5,0.5){\line(0,1){14}}
\put(1.5,0.5){\line(0,1){14}}
\put(0.5,0.5){\line(0,1){14}}
%%% Vertical axis-labels:
\put(0,6){{\small 6}}
\put(0,1){{\small 1}}
\put(0,8){{\small 8}}
\put(0,2){{\small 2}}
\put(0,10){{\small 10}}
\put(0,3){{\small 3}}
\put(0,11){{\small 11}}
\put(0,4){{\small 4}}
\put(0,14){{\small 14}}
\put(0,7){{\small 7}}
\put(0,9){{\small 9}}
\put(0,12){{\small 12}}
\put(0,13){{\small 13}}
\put(0,5){{\small 5}}
%%% Entries in matrix:
\put(1,6){\circle*{0.3}}
\put(2,1){\circle*{0.3}}
\put(3,8){\circle*{0.3}}
\put(4,2){\circle*{0.3}}
\put(5,10){\circle*{0.3}}
\put(6,3){\circle*{0.3}}
\put(7,11){\circle*{0.3}}
\put(8,4){\circle*{0.3}}
\put(9,14){\circle*{0.3}}
\put(10,7){\circle*{0.3}}
\put(11,9){\circle*{0.3}}
\put(12,12){\circle*{0.3}}
\put(13,13){\circle*{0.3}}
\put(14,5){\circle*{0.3}}
%%% Right-left-maxima:
\put(1,6){\circle{0.6}}
\put(3,8){\circle{0.6}}
\put(5,10){\circle{0.6}}
\put(7,11){\circle{0.6}}
\put(9,14){\circle{0.6}}
%%% "Shadows" of right-left-maxima, marked by hatching:
\put(0.5,5.5){\usebox{\schraffenbox}}
\put(1.5,5.5){\usebox{\schraffenbox}}
\put(2.5,5.5){\usebox{\schraffenbox}}
\put(3.5,5.5){\usebox{\schraffenbox}}
\put(4.5,5.5){\usebox{\schraffenbox}}
\put(5.5,5.5){\usebox{\schraffenbox}}
\put(6.5,5.5){\usebox{\schraffenbox}}
\put(7.5,5.5){\usebox{\schraffenbox}}
\put(8.5,5.5){\usebox{\schraffenbox}}
\put(9.5,5.5){\usebox{\schraffenbox}}
\put(10.5,5.5){\usebox{\schraffenbox}}
\put(11.5,5.5){\usebox{\schraffenbox}}
\put(12.5,5.5){\usebox{\schraffenbox}}
\put(13.5,5.5){\usebox{\schraffenbox}}
\put(0.5,0.5){\usebox{\schraffenbox}}
\put(0.5,1.5){\usebox{\schraffenbox}}
\put(0.5,2.5){\usebox{\schraffenbox}}
\put(0.5,3.5){\usebox{\schraffenbox}}
\put(0.5,4.5){\usebox{\schraffenbox}}
\put(0.5,5.5){\usebox{\schraffenbox}}
\put(2.5,7.5){\usebox{\schraffenbox}}
\put(3.5,7.5){\usebox{\schraffenbox}}
\put(4.5,7.5){\usebox{\schraffenbox}}
\put(5.5,7.5){\usebox{\schraffenbox}}
\put(6.5,7.5){\usebox{\schraffenbox}}
\put(7.5,7.5){\usebox{\schraffenbox}}
\put(8.5,7.5){\usebox{\schraffenbox}}
\put(9.5,7.5){\usebox{\schraffenbox}}
\put(10.5,7.5){\usebox{\schraffenbox}}
\put(11.5,7.5){\usebox{\schraffenbox}}
\put(12.5,7.5){\usebox{\schraffenbox}}
\put(13.5,7.5){\usebox{\schraffenbox}}
\put(2.5,0.5){\usebox{\schraffenbox}}
\put(2.5,1.5){\usebox{\schraffenbox}}
\put(2.5,2.5){\usebox{\schraffenbox}}
\put(2.5,3.5){\usebox{\schraffenbox}}
\put(2.5,4.5){\usebox{\schraffenbox}}
\put(2.5,5.5){\usebox{\schraffenbox}}
\put(2.5,6.5){\usebox{\schraffenbox}}
\put(2.5,7.5){\usebox{\schraffenbox}}
\put(4.5,9.5){\usebox{\schraffenbox}}
\put(5.5,9.5){\usebox{\schraffenbox}}
\put(6.5,9.5){\usebox{\schraffenbox}}
\put(7.5,9.5){\usebox{\schraffenbox}}
\put(8.5,9.5){\usebox{\schraffenbox}}
\put(9.5,9.5){\usebox{\schraffenbox}}
\put(10.5,9.5){\usebox{\schraffenbox}}
\put(11.5,9.5){\usebox{\schraffenbox}}
\put(12.5,9.5){\usebox{\schraffenbox}}
\put(13.5,9.5){\usebox{\schraffenbox}}
\put(4.5,0.5){\usebox{\schraffenbox}}
\put(4.5,1.5){\usebox{\schraffenbox}}
\put(4.5,2.5){\usebox{\schraffenbox}}
\put(4.5,3.5){\usebox{\schraffenbox}}
\put(4.5,4.5){\usebox{\schraffenbox}}
\put(4.5,5.5){\usebox{\schraffenbox}}
\put(4.5,6.5){\usebox{\schraffenbox}}
\put(4.5,7.5){\usebox{\schraffenbox}}
\put(4.5,8.5){\usebox{\schraffenbox}}
\put(4.5,9.5){\usebox{\schraffenbox}}
\put(6.5,10.5){\usebox{\schraffenbox}}
\put(7.5,10.5){\usebox{\schraffenbox}}
\put(8.5,10.5){\usebox{\schraffenbox}}
\put(9.5,10.5){\usebox{\schraffenbox}}
\put(10.5,10.5){\usebox{\schraffenbox}}
\put(11.5,10.5){\usebox{\schraffenbox}}
\put(12.5,10.5){\usebox{\schraffenbox}}
\put(13.5,10.5){\usebox{\schraffenbox}}
\put(6.5,0.5){\usebox{\schraffenbox}}
\put(6.5,1.5){\usebox{\schraffenbox}}
\put(6.5,2.5){\usebox{\schraffenbox}}
\put(6.5,3.5){\usebox{\schraffenbox}}
\put(6.5,4.5){\usebox{\schraffenbox}}
\put(6.5,5.5){\usebox{\schraffenbox}}
\put(6.5,6.5){\usebox{\schraffenbox}}
\put(6.5,7.5){\usebox{\schraffenbox}}
\put(6.5,8.5){\usebox{\schraffenbox}}
\put(6.5,9.5){\usebox{\schraffenbox}}
\put(6.5,10.5){\usebox{\schraffenbox}}
\put(8.5,13.5){\usebox{\schraffenbox}}
\put(9.5,13.5){\usebox{\schraffenbox}}
\put(10.5,13.5){\usebox{\schraffenbox}}
\put(11.5,13.5){\usebox{\schraffenbox}}
\put(12.5,13.5){\usebox{\schraffenbox}}
\put(13.5,13.5){\usebox{\schraffenbox}}
\put(8.5,0.5){\usebox{\schraffenbox}}
\put(8.5,1.5){\usebox{\schraffenbox}}
\put(8.5,2.5){\usebox{\schraffenbox}}
\put(8.5,3.5){\usebox{\schraffenbox}}
\put(8.5,4.5){\usebox{\schraffenbox}}
\put(8.5,5.5){\usebox{\schraffenbox}}
\put(8.5,6.5){\usebox{\schraffenbox}}
\put(8.5,7.5){\usebox{\schraffenbox}}
\put(8.5,8.5){\usebox{\schraffenbox}}
\put(8.5,9.5){\usebox{\schraffenbox}}
\put(8.5,10.5){\usebox{\schraffenbox}}
\put(8.5,11.5){\usebox{\schraffenbox}}
\put(8.5,12.5){\usebox{\schraffenbox}}
\put(8.5,13.5){\usebox{\schraffenbox}}
%%% Contour of path:
\thicklines
\put(0.5,0.5){\line(0,1){6}}
\put(0.5,6.5){\line(1,0){1}}
\put(1.5,6.5){\line(1,0){1}}
\put(2.5,6.5){\line(0,1){2}}
\put(2.5,8.5){\line(1,0){1}}
\put(3.5,8.5){\line(1,0){1}}
\put(4.5,8.5){\line(0,1){2}}
\put(4.5,10.5){\line(1,0){1}}
\put(5.5,10.5){\line(1,0){1}}
\put(6.5,10.5){\line(0,1){1}}
\put(6.5,11.5){\line(1,0){1}}
\put(7.5,11.5){\line(1,0){1}}
\put(8.5,11.5){\line(0,1){3}}
\put(8.5,14.5){\line(1,0){1}}
\put(9.5,14.5){\line(1,0){1}}
\put(10.5,14.5){\line(1,0){1}}
\put(11.5,14.5){\line(1,0){1}}
\put(12.5,14.5){\line(1,0){1}}
\put(13.5,14.5){\line(1,0){1}}
\end{picture}

\setlength{\unitlength}{0.4cm}
%%% pattern.cc: LaTeX-code for 321-path,
%%% for 14-permutation (6,1,8,2,10,3,11,4,14,7,9,12,13,5), jump-sum 1.
\begin{picture}(30,7)(-0.5,-0.5)
%%% The grid for the path:
%%% Horizontal lines:
\put(0,0){\line(1,0){29}}
\put(0,1){\line(1,0){29}}
\put(0,2){\line(1,0){29}}
\put(0,3){\line(1,0){29}}
\put(0,4){\line(1,0){29}}
\put(0,5){\line(1,0){29}}
\put(0,6){\line(1,0){29}}
%%% Vertical lines:
\put(0,0){\line(0,1){6}}
\put(1,0){\line(0,1){6}}
\put(2,0){\line(0,1){6}}
\put(3,0){\line(0,1){6}}
\put(4,0){\line(0,1){6}}
\put(5,0){\line(0,1){6}}
\put(6,0){\line(0,1){6}}
\put(7,0){\line(0,1){6}}
\put(8,0){\line(0,1){6}}
\put(9,0){\line(0,1){6}}
\put(10,0){\line(0,1){6}}
\put(11,0){\line(0,1){6}}
\put(12,0){\line(0,1){6}}
\put(13,0){\line(0,1){6}}
\put(14,0){\line(0,1){6}}
\put(15,0){\line(0,1){6}}
\put(16,0){\line(0,1){6}}
\put(17,0){\line(0,1){6}}
\put(18,0){\line(0,1){6}}
\put(19,0){\line(0,1){6}}
\put(20,0){\line(0,1){6}}
\put(21,0){\line(0,1){6}}
\put(22,0){\line(0,1){6}}
\put(23,0){\line(0,1){6}}
\put(24,0){\line(0,1){6}}
\put(25,0){\line(0,1){6}}
\put(26,0){\line(0,1){6}}
\put(27,0){\line(0,1){6}}
\put(28,0){\line(0,1){6}}
\put(29,0){\line(0,1){6}}
%%% The steps:
\put(0,0){\line(1,1){6}}
\put(6,6){\line(1,-1){1}}
\put(7,5){\line(1,-1){1}}
\put(8,4){\line(1,1){2}}
\put(10,6){\line(1,-1){1}}
\put(11,5){\line(1,-1){1}}
\put(12,4){\line(1,1){2}}
\put(14,6){\line(1,-1){1}}
\put(15,5){\line(1,-1){1}}
\put(16,4){\line(1,1){1}}
\put(17,5){\line(1,-1){1}}
\put(18,4){\line(1,-1){1}}
\put(19,3){\line(1,1){3}}
\put(22,6){\line(1,-1){1}}
\put(23,4){\line(1,-1){1}}
\put(24,3){\line(1,-1){1}}
\put(25,2){\line(1,-1){1}}
\put(26,1){\line(1,-1){1}}
\put(27,0){\line(1,1){1}}
\put(28,1){\line(1,-1){1}}
%%% The step-labels:
\put(6.6,5.6){{\small 6}}
\put(7.6,4.6){{\small 1}}
\put(10.6,5.6){{\small 8}}
\put(11.6,4.6){{\small 2}}
\put(14.6,5.6){{\small 10}}
\put(15.6,4.6){{\small 3}}
\put(17.6,4.6){{\small 11}}
\put(18.6,3.6){{\small 4}}
\put(22.6,5.6){{\small 14}}
\put(23.6,3.6){{\small 7}}
\put(24.6,2.6){{\small 9}}
\put(25.6,1.6){{\small 12}}
\put(26.6,0.6){{\small 13}}
\put(28.6,0.6){{\small 5}}
\end{picture}

\end{figure}

